MIRAGE: Motion Identity Reduction via Autoregressive Generative Encoding for Privacy-Preserving Skeleton-based Motion Data

Skeleton motion identifies people through body proportions and movement style, and skeleton streams are increasingly passed to third-party analytics that run action classifiers trained on raw data. A prior adversarial anonymizer adds a per-frame residual in the raw coordinate space but sees one frame at a time; motion retargeting needs a target skeleton and complete sequences, which rules out online use. We present MIRAGE, a target-free, causal anonymizer that adds an identity-reducing residual to each incoming frame in the raw coordinate space, computed by attention over past frames. One causal, optionally windowed mask governs every attention in a rotary-position encoder-decoder, and key/value caches let the trained function run frame by frame; on all 56,578 NTU 60 sequences, batched and streaming outputs differ by at most 7.2e-6 m. Reported results use an unbounded window, so per-stream state grows with stream length. We evaluate against a passive adversary that applies raw-trained identity models and an adaptive adversary that trains on the anonymizer's output, treating the adaptive adversary as the headline, on NTU RGB+D 60 over five generator seeds, alongside the per-frame residual anonymizer of Moon et al. trained identically. When consumers retrain on the released data, MIRAGE keeps 83.9% action recognition (raw 89.1%; Moon et al. 88.7%) while a retrained identity classifier reaches 43.4% re-identification (RI) over 40 subjects, against 69.4% for Moon et al. and 75.4% on raw data. The strongest adaptive attacker still reaches 49.3% (chance 2.5%), so MIRAGE reduces identity leakage; it does not anonymize. Against raw-trained (frozen) classifiers, MIRAGE lowers RI below the strongest retargeting baseline (10.36% vs. 22.09%), but frozen action recognition falls to 37.04% (vs. 75.82%), so at full residual scale it is not a drop-in replacement for raw input to existing frozen models.

==> figures/fig_architecture.tex <==
\begin{tikzpicture}[
  font=\sffamily\footnotesize,
  >={Stealth[length=2mm]},
  blk/.style={draw, rounded corners=2pt, align=center, minimum width=2.7cm, minimum height=0.62cm, inner sep=2pt},
  enc/.style={blk, fill=blue!8},
  dec/.style={blk, fill=green!8},
  head/.style={blk, minimum width=3.2cm, fill=gray!8, font=\sffamily\scriptsize},
  note/.style={align=center, font=\sffamily\scriptsize},
]
\node[enc] (e1) at (3.6, 1.15) {Linear $75{\to}256$};
\node[enc] (e2) at (3.6, 0.0) {Masked self-attention\\RoPE, mask $M_W$};
\node[enc] (e3) at (3.6,-1.15) {FFN $256{\to}1024{\to}256$};
\draw[->] (e1) -- (e2); \draw[->] (e2) -- (e3);
\node[draw, dashed, rounded corners, fit=(e1)(e3), inner sep=6pt, label={[font=\sffamily\scriptsize]above:Causal encoder, $L_E{=}4$}] (encbox) {};
\node[dec] (d0) at (9.0, 1.95) {Linear $75{\to}256$};
\node[dec] (d1) at (9.0, 0.95) {Masked self-attention\\RoPE, mask $M_W$};
\node[dec] (d2) at (9.0,-0.15) {Masked cross-attention\\to $\mathbf h_j$, mask $M_W$};
\node[dec] (d3) at (9.0,-1.15) {FFN $256{\to}1024{\to}256$};
\node[dec] (d4) at (9.0,-2.05) {Linear $256{\to}75$};
\draw[->] (d0) -- (d1); \draw[->] (d1) -- (d2); \draw[->] (d2) -- (d3); \draw[->] (d3) -- (d4);
\node[draw, dashed, rounded corners, fit=(d1)(d3), inner sep=5pt] (decbox) {};
\node[note, anchor=west, align=left] at (decbox.east) {Residual\\decoder\\$\times L_D{=}4$};
\node[blk, minimum width=1.5cm, fill=yellow!10] (in) at (0.6, 0.0) {Frame $t$\\$\mathbf s_t\in\mathbb R^{75}$};
\draw[->] (in.east) -- ++(0.35,0) |- (e1.west);
\node[blk, minimum width=0.9cm, fill=yellow!10] (delay) at (6.35, 2.75) {delay};
\draw[->] (in.north) |- (delay.west);
\draw[->] (delay.east) -| (d0.north);
\node[note, anchor=south west] at (6.85, 2.78) {decoder input $\mathbf u_t=\mathbf s_{t-1}$ (source, not output); learned token at $t{=}1$};
\draw[->, thick, blue!60!black] (encbox.east |- d2.west) -- (d2.west)
  node[pos=0.3, above, note, text=black] {$\mathbf h_t$};
\node[head, dashed, minimum width=2.0cm, text width=1.9cm] (lat) at (6.35,-1.35) {Latent ID head (adv.)\\Latent action head\\(training only)};
\draw[->, dashed] (6.35,-0.15) -- (lat.north);
\node[draw, circle, inner sep=1pt] (plus) at (11.0,-2.05) {$+$};
\draw[->] (d4.east) -- (plus.west) node[midway, above, note] {$\beta\boldsymbol\delta_t$};
\draw[->] (in.south) |- (0.6,-3.25) -| (plus.south);
\node[note, anchor=north] at (5.0,-3.25) {residual skip: output stays in the input's coordinate space};
\node[blk, minimum width=1.9cm, fill=yellow!10] (out) at (12.55,-2.05) {$\hat{\mathbf s}_t=\mathbf s_t+\beta\boldsymbol\delta_t$};
\draw[->] (plus.east) -- (out.west);
\node[draw, dotted, rounded corners, note, text width=4.8cm] (cache) at (3.6,-2.45)
  {Streaming state: rotated K/V of the last $W$ frames for each of the 12 attentions, plus a frame counter};
\node[head] (h1) at (15.6, 1.55) {Output ID head (adversarial)};
\node[head] (h2) at (15.6, 0.85) {Output action head (cooperative)};
\node[head] (h3) at (15.6, 0.15) {Distribution discriminator};
\node[head] (h4) at (15.6,-0.55) {SupCon probe: probe min, gen.\ max};
\node[head] (h5) at (15.6,-1.25) {$\mathcal L_{\mathrm{rec}},\mathcal L_{\mathrm{temp}},\mathcal L_{\mathrm{bone}}$};
\draw[->] (out.north) -- ++(0,0.5) -| (13.75,1.55) -- (h1.west);
\foreach \n in {h2,h3,h4,h5} { \draw[->] (13.75,0 |- \n.west) -- (\n.west); }
\node[draw, dashed, rounded corners, fit=(h1)(h5), inner sep=4pt, label={[note]above:Training only (discarded at deployment)}] {};
\begin{scope}[on background layer]
  \node[fill=gray!6, rounded corners, fit=(in)(encbox)(decbox)(d0)(d4)(delay)(out)(cache), inner sep=4pt] {};
\end{scope}
\end{tikzpicture}

